Conformal k-NN Anomaly Detector for Univariate Data Streams

Anomalies in time-series data give essential and often actionable information in many applications. In this paper we consider a model-free anomaly detection method for univariate time-series which adapts to non-stationarity in the data stream and provides probabilistic abnormality scores based on the conformal prediction paradigm. Despite its simplicity the method performs on par with complex prediction-based models on the Numenta Anomaly Detection benchmark and the Yahoo! S5 dataset.

==> media/nab_score.tex <==
\begin{scope}[scale=2.0]
  \clip(-3.25,-.5) rectangle (4.5,3.5);
  \tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, cross/.default={1pt}}

  % time axis and event marker
  \draw[black,-{>[scale=2.5,length=1.5,width=.75]}]
    (-3,0) -- (4,0) node[below] { \texttt{time}};
  \draw[black,dotted] (0,0) -- (0,3.0) {};
  \draw[black] (0,0) node[cross=2pt] {};
  \draw[black] (0,0) node[below] { \texttt{event}};

  % anomaly window
  \draw[black,dotted] (-.75,0) -- (-.75,3.25) {};
  \draw[black,fill=white] (-.75,0) circle(.75pt) {};
  \draw[black,dotted] (0.75,0) -- (0.75,3.25) {};
  \draw[black,fill=white] (0.75,0) circle(.75pt) {};

  \draw[black,{<[scale=2.5,length=.75,width=.5]}-{>[scale=2.5,length=.75,width=.5]}]
    (-.75,3.0) -- (0.75,3.0) node[midway,above] { \texttt{true positive}};

  % left tail
  \draw[black] (-2,0.75) node[left] { $-1$};
  \draw[blue,solid,thick] (-2,0.75) -- (-.75,0.75);
  \draw[blue,fill=white] (-.75,0.75) circle(0.75pt);

  % \draw[black,-{>[scale=2.5,length=.75,width=.5]}]
  %   (-2.95,2.0) -- (-.75,2.0) node[midway,above] { \texttt{false positive}};

  % sigmoid profile
  \draw[blue,fill=blue] (-.75,2.75) circle(0.75pt);
  \draw[black] (-.75,2.75) node[left] { $+1$};
  \draw[blue,solid,thick,domain=-.75:1.5,smooth,variable=\x,samples=120]
    plot ({\x},{0.75 + 2 / (1 + exp(10*(\x - 0.75)))});

  % Zero
  \draw[blue,fill=blue] (0.75,1.75) circle(0.75pt);
  \draw[black] (0.75,1.75) node[right] { $0$};

  % right tail
  \draw[blue,solid,thick] (1.5,0.75) -- (3,0.75);
  \draw[black,dashed] (3,0.75) node[right] { $-1$};

  % \draw[black,{<[scale=2.5,length=.75,width=.5]}-]
  %   (0.75,2.0) -- (3.95,2.0) node[midway,above] { \texttt{false positive}};

  % False positives
  \draw[black!10!red,fill=black!10!red] (-1.75,0.75) circle(1.25pt);
  \draw[black!10!red,fill=black!10!red] (2.5,0.75) circle(1.25pt);
  \draw[black!10!red,fill=black!10!red]
    (.9,{0.75 + 2 / (1 + exp(10*(.9 -.75)))}) circle(1.25pt);

  % True positives
  \def\xcoord{-.5,-.25,0.3,0.6}
  \foreach[count=\i] \xx in \xcoord {
    \def\yy{0.75 + 2 / (1 + exp(10*(\xx -.75)))};

    \coordinate (pt\i) at ({\xx},{\yy});
    \ifnum \i > 1
      \draw[black!60!green,fill=white] (pt\i) circle(1.25pt);
    \else
      \draw[black!60!green,fill=black!60!green] (pt\i) circle(1.25pt);
    \fi
  }

  % 'Legend' box
  \draw[black!60!green,fill=black!60!green] (2.0,2.5) circle(1.25pt);
  \draw[black!10!red,fill=black!10!red] (1.85,2.5) circle(1.25pt);
  \draw[black!60!green,fill=white] (2.0,2.3) circle(1.25pt);
  \draw (2.0,2.5) node[right] {\scriptsize \texttt{counted}};
  \draw (2.0,2.3) node[right] {\scriptsize \texttt{ignored}};

\end{scope}
